Boundaries for quantum advantage with single photons and loop-based time-bin interferometers

Loop-based boson samplers interfere photons in the time degree of freedom using a sequence of delay lines. Since they require few hardware components while also allowing for long-range entanglement, they are strong candidates for demonstrating quantum advantage beyond the reach of classical emulation. We propose a method to exploit this loop-based structure to more efficiently classically sample from such systems. Our algorithm exploits a causal-cone argument to decompose the circuit into smaller effective components that can each be simulated sequentially by calling a state vector simulator as a subroutine. To quantify the complexity of our approach, we develop a new lattice path formalism that allows us to efficiently characterize the state space that must be tracked during the simulation. In addition, we develop a heuristic method that allows us to predict the expected average and worst-case memory requirements of running these simulations. We use these methods to compare the simulation complexity of different families of loop-based interferometers, allowing us to quantify the potential for quantum advantage of single-photon Boson Sampling in loop-based architectures.

==> figures/L1-2-3_preimage-of-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 3) {};
		\node [style=none] (6) at (-9, -3) {};
		\node [style=red bullet] (24) at (-3, -2) {};
		\node [style=red bullet] (25) at (-3, -3) {};
		\node [style=red bullet] (64) at (6, 3) {};
		\node [style=red bullet] (65) at (6, 0) {};
		\node [style=red bullet] (46) at (2, 0) {};
		\node [style=red bullet] (47) at (2, -2) {};
		\node [style=none] (1) at (-9, 2) {};
		\node [style=none] (3) at (-9, 0) {};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-9, -2) {};
		\node [style=measurement, glow={red!50}] (7) at (14.5, 3) {};
		\node [style=measurement] (8) at (14.5, 2) {};
		\node [style=measurement] (10) at (14.5, 0) {};
		\node [style=measurement] (11) at (14.5, -1) {};
		\node [style=measurement] (12) at (14.5, -2) {};
		\node [style=measurement] (13) at (14.5, -3) {};
		\node [style=red bullet] (14) at (-8, 3) {};
		\node [style=red bullet] (15) at (-8, 2) {};
		\node [style=red bullet] (18) at (-6, 1) {};
		\node [style=red bullet] (19) at (-6, 0) {};
		\node [style=red bullet] (20) at (-5, 0) {};
		\node [style=red bullet] (21) at (-5, -1) {};
		\node [style=red bullet] (22) at (-4, -1) {};
		\node [style=red bullet] (23) at (-4, -2) {};
		\node [style=none] (26) at (-9.25, -5) {$\vdots$};
		\node [style=none] (27) at (-1, -5) {$\vdots$};
		\node [style=none] (28) at (14.75, -5) {$\vdots$};
		\node [style=bullet] (29) at (-1, -4) {};
		\node [style=none] (30) at (-1, -4.5) {};
		\node [style=none] (31) at (-5, 4) {$L_1$};
		\node [style=red small label] (32) at (-9.5, 3) {$0$};
		\node [style=red small label] (33) at (-9.5, 2) {$1$};
		\node [style=red small label] (35) at (-9.5, 0) {3};
		\node [style=red small label] (36) at (15.5, 3) {$0$};
		\node [style={small_label}] (37) at (15.5, 2) {$1$};
		\node [style={small_label}] (38) at (15.5, 1) {$2$};
		\node [style=red bullet] (40) at (-1, 3) {};
		\node [style=red bullet] (41) at (-1, 1) {};
		\node [style=bullet] (44) at (1, 1) {};
		\node [style=bullet] (45) at (1, -1) {};
		\node [style=bullet] (48) at (3, -1) {};
		\node [style=bullet] (49) at (3, -3) {};
		\node [style=bullet] (50) at (5, -3) {};
		\node [style=none] (51) at (5, -4.5) {};
		\node [style=bullet] (52) at (6, -4) {};
		\node [style=none] (53) at (6, -4.5) {};
		\node [style=none] (54) at (5, -5) {$\vdots$};
		\node [style=none] (55) at (6, -5) {$\vdots$};
		\node [style=none] (56) at (2, 4) {$L_2$};
		\node [style=red small label] (57) at (-9.5, -1) {4};
		\node [style=red small label] (58) at (-9.5, -2) {5};
		\node [style=red small label] (59) at (-9.5, -3) {6};
		\node [style={small_label}] (60) at (15.5, 0) {3};
		\node [style={small_label}] (61) at (15.5, -1) {4};
		\node [style={small_label}] (62) at (15.5, -2) {5};
		\node [style={small_label}] (63) at (15.5, -3) {6};
		\node [style=bullet] (66) at (7, 2) {};
		\node [style=bullet] (67) at (7, -1) {};
		\node [style=bullet] (70) at (9, 0) {};
		\node [style=bullet] (71) at (9, -3) {};
		\node [style=bullet] (72) at (11, -2) {};
		\node [style=none] (73) at (11, -4.5) {};
		\node [style=bullet] (74) at (12, -3) {};
		\node [style=none] (75) at (12, -4.5) {};
		\node [style=none] (76) at (11, -5) {$\vdots$};
		\node [style=none] (77) at (12, -5) {$\vdots$};
		\node [style=bullet] (78) at (13, -4) {};
		\node [style=none] (79) at (13, -4.5) {};
		\node [style=none] (80) at (13, -5) {$\vdots$};
		\node [style=none] (81) at (9, 4) {$L_3$};
		\node [style=red small label] (85) at (-9.5, 1) {$2$};
		\node [style=none] (2) at (-9, 1) {};
		\node [style=measurement] (9) at (14.5, 1) {};
		\node [style=red bullet] (16) at (-7, 2) {};
		\node [style=red bullet] (42) at (0, 2) {};
		\node [style=red bullet] (43) at (0, 0) {};
		\node [style=bullet] (68) at (8, 1) {};
		\node [style=bullet] (69) at (8, -2) {};
		\node [style=red bullet] (86) at (-7, 1) {};
		\node [style=none] (87) at (-9, -4) {};
		\node [style={small_label}] (88) at (-9.5, -4) {7};
		\node [style=measurement] (89) at (14.5, -4) {};
		\node [style={small_label}] (90) at (15.5, -4) {7};
		\node [style=bullet] (91) at (-2, -3) {};
		\node [style=bullet] (92) at (-2, -4) {};
		\node [style=bullet] (93) at (4, -2) {};
		\node [style=bullet] (94) at (4, -4) {};
		\node [style=bullet] (95) at (10, -1) {};
		\node [style=bullet] (96) at (10, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pattern=north west lines, pattern color=yellow, draw=none] (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to (86.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (0.center)
			 to (6.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=thick red, glow={red!75}] (14) to (15);
		\draw [style=thick red, glow={red!75}] (18) to (19);
		\draw [style=thick red, glow={red!75}] (20) to (21);
		\draw [style=thick red, glow={red!75}] (22) to (23);
		\draw [style=none, red, glow={red!75}, postaction={decorate,
                                    decoration={markings,
                                                mark=between positions 0 and 1 step 0.025 with {\arrow[scale=1.2]{stealth}}}}] (7)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (47.center)
			 to (24.center)
			 to (25.center)
			 to (6.center);
		\draw [style=thick] (29) to (30.center);
		\draw [style=thick red, glow={red!75}] (40) to (41);
		\draw [style=thick] (44) to (45);
		\draw [style=thick] (48) to (49);
		\draw [style=thick] (50) to (51.center);
		\draw [style=thick] (52) to (53.center);
		\draw [style=thick] (66) to (67);
		\draw [style=thick] (70) to (71);
		\draw [style=thick] (72) to (73.center);
		\draw [style=thick] (74) to (75.center);
		\draw [style=thick] (78) to (79.center);
		\draw (69) to (12);
		\draw (9) to (68);
		\draw [style=thick] (68) to (69);
		\draw (69) to (47);
		\draw [style=thick red, glow={red!75}] (43) to (42);
		\draw [style=thick red, glow={red!75}] (16) to (86);
		\draw [style=none, glow={red!75}] (0.center) to (64);
		\draw (65) to (10);
		\draw [style=none, glow={red!75}] (24) to (5.center);
		\draw (25) to (13);
		\draw (87.center) to (89);
		\draw [style=thick] (95) to (96);
		\draw [style=thick] (93) to (94);
		\draw [style=thick] (91) to (92);
		\draw [style=none, glow={red!75}] (22) to (4.center);
		\draw (22) to (11);
		\draw [style=none, glow={red!75}] (46) to (3.center);
		\draw (68) to (41);
		\draw [style=none, glow={red!75}] (41) to (2.center);
		\draw [style=none, glow={red!75}] (42) to (1.center);
		\draw (42) to (8);
		\draw [style=thick red] (64) to (65);
		\draw [style=thick red] (46) to (47);
		\draw [style=thick red] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L1-3_circuit-finite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 3) {};
		\node [style=none] (1) at (-10.25, 2) {};
		\node [style=none] (2) at (-10.25, 1) {};
		\node [style=none] (3) at (-10.25, 0) {};
		\node [style=none] (4) at (-10.25, -1) {};
		\node [style=none] (5) at (-10.25, -2) {};
		\node [style=none] (7) at (9.25, 3) {};
		\node [style=none] (8) at (9.25, 2) {};
		\node [style=none] (9) at (9.25, 1) {};
		\node [style=none] (10) at (9.25, 0) {};
		\node [style=none] (11) at (9.25, -1) {};
		\node [style=none] (12) at (9.25, -2) {};
		\node [style=bullet] (14) at (-6.5, 3) {};
		\node [style=bullet] (15) at (-6.5, 2) {};
		\node [style=bullet] (16) at (-5.5, 2) {};
		\node [style=bullet] (17) at (-5.5, 1) {};
		\node [style=bullet] (18) at (-4.5, 1) {};
		\node [style=bullet] (19) at (-4.5, 0) {};
		\node [style=bullet] (20) at (-3.5, 0) {};
		\node [style=bullet] (21) at (-3.5, -1) {};
		\node [style=bullet] (22) at (-2.5, -1) {};
		\node [style=bullet] (23) at (-2.5, -2) {};
		\node [style={small_label}] (32) at (-11, 3) {$\fket{n_0}$};
		\node [style={small_label}] (33) at (-11, 2) {$\fket{n_1}$};
		\node [style={small_label}] (34) at (-11, 1) {$\fket{n_2}$};
		\node [style={small_label}] (35) at (-11, 0) {$\fket{n_3}$};
		\node [style={small_label}] (36) at (10, 3) {$\fket{n'_0}$};
		\node [style={small_label}] (37) at (10, 2) {$\fket{n'_1}$};
		\node [style={small_label}] (38) at (10, 1) {$\fket{n'_2}$};
		\node [style=bullet] (40) at (1.5, 3) {};
		\node [style=bullet] (41) at (1.5, 0) {};
		\node [style=bullet] (42) at (2.5, 2) {};
		\node [style=bullet] (43) at (2.5, -1) {};
		\node [style=bullet] (44) at (3.5, 1) {};
		\node [style=bullet] (45) at (3.5, -2) {};
		\node [style={small_label}] (57) at (-11, -1) {$\fket{n_4}$};
		\node [style={small_label}] (58) at (-11, -2) {$\fket{n_5}$};
		\node [style={small_label}] (60) at (10, 0) {$\fket{n_3}$};
		\node [style={small_label}] (61) at (10, -1) {$\fket{n'_4}$};
		\node [style={small_label}] (62) at (10, -2) {$\fket{n'_5}$};
		\node [style=none] (63) at (-11.25, 4) {};
		\node [style=none] (64) at (-5, 4) {};
		\node [style=none] (65) at (-4, 5) {};
		\node [style=none] (66) at (-5, 5) {};
		\node [style=none] (67) at (-4, 4) {};
		\node [style=none] (68) at (2, 4) {};
		\node [style=none] (69) at (-5.5, 5.75) {};
		\node [style=none] (70) at (-3.5, 5.75) {};
		\node [style=none] (71) at (-4.5, 6.5) {};
		\node [style=bullet] (72) at (-5, 4.5) {};
		\node [style=bullet] (73) at (-4, 4.5) {};
		\node [style=none] (74) at (-4.5, 5.5) {$L_1$};
		\node [style=none] (75) at (3, 5) {};
		\node [style=none] (76) at (2, 5) {};
		\node [style=none] (77) at (0, 6.25) {};
		\node [style=none] (78) at (5, 6.25) {};
		\node [style=none] (79) at (2.5, 7.75) {};
		\node [style=bullet] (80) at (2, 4.5) {};
		\node [style=bullet] (81) at (3, 4.5) {};
		\node [style=none] (82) at (2.5, 6) {$L_3$};
		\node [style=none] (83) at (3, 4) {};
		\node [style=none] (84) at (10.25, 4) {};
		\node [style={small_label}] (95) at (-6, 4.5) {$\ket{n_0}$};
		\node [style={small_label}] (96) at (-7, 4.5) {$\ket{n_1}$};
		\node [style={small_label}] (97) at (-8, 4.5) {$\ket{n_2}$};
		\node [style={small_label}] (98) at (-9, 4.5) {$\ket{n_3}$};
		\node [style={small_label}] (99) at (-10, 4.5) {$\ket{n_4}$};
		\node [style={small_label}] (100) at (-11, 4.5) {$\ket{n_5}$};
		\node [style={small_label}] (102) at (10, 4.5) {$\ket{n'_0}$};
		\node [style={small_label}] (103) at (9, 4.5) {$\ket{n'_1}$};
		\node [style={small_label}] (104) at (8, 4.5) {$\ket{n'_2}$};
		\node [style={small_label}] (105) at (7, 4.5) {$\ket{n'_3}$};
		\node [style={small_label}] (106) at (6, 4.5) {$\ket{n'_4}$};
		\node [style={small_label}] (107) at (5, 4.5) {$\ket{n'_5}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (5.center) to (12.center);
		\draw [style=thick] (14) to (15);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (18) to (19);
		\draw [style=thick] (20) to (21);
		\draw [style=thick] (22) to (23);
		\draw [style=thick] (40) to (41);
		\draw [style=thick] (42) to (43);
		\draw [style=thick] (44) to (45);
		\draw (63.center) to (64.center);
		\draw [in=-180, out=0] (64.center) to (65.center);
		\draw [in=-75, out=0] (65.center) to (70.center);
		\draw [in=0, out=105] (70.center) to (71.center);
		\draw [in=75, out=-180] (71.center) to (69.center);
		\draw [in=180, out=-105] (69.center) to (66.center);
		\draw [in=180, out=0] (66.center) to (67.center);
		\draw [in=180, out=0] (67.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (75.center);
		\draw [in=-75, out=0] (75.center) to (78.center);
		\draw [in=0, out=105] (78.center) to (79.center);
		\draw [in=75, out=-180] (79.center) to (77.center);
		\draw [in=180, out=-105] (77.center) to (76.center);
		\draw [in=180, out=0] (76.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [style=thick] (72) to (73);
		\draw [style=thick] (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L1-3_progressive-LP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 3) {};
		\node [style=none] (1) at (-9, 2) {};
		\node [style=none] (2) at (-9, 1) {};
		\node [style=none] (3) at (-9, 0) {};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=measurement] (7) at (-2, 3) {};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=bullet] (14) at (-7.5, 3) {};
		\node [style=bullet] (15) at (-7.5, 2) {};
		\node [style=bullet] (16) at (-6.5, 2) {};
		\node [style=bullet] (17) at (-6.5, 1) {};
		\node [style=bullet] (18) at (-5.5, 1) {};
		\node [style=bullet] (19) at (-5.5, 0) {};
		\node [style=bullet] (20) at (-4.5, 0) {};
		\node [style=bullet] (21) at (-4.5, -1) {};
		\node [style={small_label}] (32) at (-9.5, 3) {$\ket{1}$};
		\node [style={small_label}] (33) at (-9.5, 2) {$\ket{1}$};
		\node [style={small_label}] (34) at (-9.5, 1) {$\ket{1}$};
		\node [style={small_label}] (35) at (-9.5, 0) {$\ket{1}$};
		\node [style={small_label}] (36) at (-0.5, 3) {$n'_0=1$};
		\node [style={small_label}] (38) at (-1.25, 1) {$\ket{n'_2}$};
		\node [style={small_label}] (57) at (-9.5, -1) {$\ket{1}$};
		\node [style={small_label}] (60) at (-1.25, 0) {$\ket{n'_3}$};
		\node [style={small_label}] (61) at (-1.25, -1) {$\ket{n'_4}$};
		\node [style=bullet] (64) at (-3.5, 3) {};
		\node [style=bullet] (65) at (-3.5, 0) {};
		\node [style=none] (81) at (-8, 3.75) {};
		\node [style=none] (82) at (-8, -1.5) {};
		\node [style=none] (83) at (-3, -1.5) {};
		\node [style=none] (84) at (-3, 3.75) {};
		\node [style=none] (89) at (2.25, 1) {};
		\node [style=none] (90) at (1.25, 0) {};
		\node [style=none] (91) at (1.25, -1) {};
		\node [style=none] (95) at (1.5, 3.75) {};
		\node [style=none] (96) at (1.5, -2) {};
		\node [style=none] (97) at (7.5, -2) {};
		\node [style=none] (98) at (7.5, 3.75) {};
		\node [style=none] (99) at (2.25, 2.5) {};
		\node [style=none] (100) at (2.25, -1.5) {};
		\node [style=none] (101) at (5.5, -1.5) {};
		\node [style=none] (102) at (5.5, 2.5) {};
		\node [style=none] (103) at (6.5, 3) {$\Fs 44$};
		\node [style=none] (104) at (3.85, 0.5) {\ydiagram[*(yellow)]{2+1, 1+2, 3, 3}};
		\node [style=none] (111) at (-0.75, 1) {};
		\node [style=none] (112) at (-0.75, 0) {};
		\node [style=none] (113) at (-0.75, -1) {};
		\node [style=none] (124) at (-5.5, 4.25) {$P_0$};
		\node [style={small_label}] (125) at (-1.25, 2) {$\ket{n'_1}$};
		\node [style=none] (126) at (2.25, 2) {};
		\node [style=none] (127) at (-0.75, 2) {};
		\node [style=none] (128) at (2.25, -1) {};
		\node [style=none] (129) at (2.25, 0) {};
		\node [style=red bullet] (130) at (10, 0.25) {};
		\node [style=red bullet] (131) at (10, -0.5) {};
		\node [style=none] (132) at (12.25, -0.5) {};
		\node [style=blue bullet] (133) at (12.25, 2.5) {};
		\node [style=none] (134) at (10.75, -0.5) {};
		\node [style=none] (135) at (11.5, -0.5) {};
		\node [style=none] (136) at (11.5, 2.5) {};
		\node [style=none] (137) at (10, 1) {};
		\node [style=none] (138) at (10.75, 1) {};
		\node [style=red bullet] (139) at (11.5, 1.75) {};
		\node [style=blue bullet] (140) at (10.75, 1.75) {};
		\node [style=none] (141) at (12.25, 0.25) {};
		\node [style=none] (142) at (12.25, 1) {};
		\node [style=blue bullet] (143) at (12.25, 1.75) {};
		\node [style=blue bullet] (144) at (10.75, 0.25) {};
		\node [style={small_label}] (145) at (11.25, -1.25) {$\ket{\red 1, \blue 2, \red 0,\blue 1}$};
		\node [style=none] (146) at (14, 0.25) {};
		\node [style=red bullet] (147) at (14, -0.5) {};
		\node [style=none] (148) at (16.25, -0.5) {};
		\node [style=blue bullet] (149) at (16.25, 2.5) {};
		\node [style=blue bullet] (150) at (14.75, -0.5) {};
		\node [style=red bullet] (151) at (15.5, -0.5) {};
		\node [style=none] (152) at (15.5, 2.5) {};
		\node [style=none] (153) at (14, 1) {};
		\node [style=none] (154) at (14.75, 1) {};
		\node [style=none] (155) at (15.5, 1.75) {};
		\node [style=none] (156) at (14.75, 1.75) {};
		\node [style=none] (157) at (16.25, 0.25) {};
		\node [style=blue bullet] (158) at (16.25, 1) {};
		\node [style=none] (159) at (16.25, 1.75) {};
		\node [style=red bullet] (160) at (15.5, 1) {};
		\node [style={small_label}] (161) at (15.25, -1.25) {$\ket{\red 0, \blue 0, \red2, \blue2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7);
		\draw (1.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw [style=thick] (14) to (15);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (18) to (19);
		\draw [style=thick] (20) to (21);
		\draw [style=thick] (64) to (65);
		\draw [style=dashed] (84.center)
			 to (81.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw (111.center) to (89.center);
		\draw (112.center)
			 to (90.center)
			 to (129.center);
		\draw [rounded corners=2mm] (97.center)
			 to (96.center)
			 to (95.center)
			 to (98.center)
			 to cycle;
		\draw [rounded corners=2mm] (101.center)
			 to (100.center)
			 to (99.center)
			 to (102.center)
			 to cycle;
		\draw (113.center)
			 to (91.center)
			 to (128.center);
		\draw (127.center) to (126.center);
		\draw [style=dashed] (140.center)
			 to (138.center)
			 to (137.center)
			 to (131.center)
			 to (132.center)
			 to (133.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw (139) to (143);
		\draw [style=dashed] (138.center) to (142.center);
		\draw [style=dashed] (130) to (141.center);
		\draw [style=dashed] (138.center) to (134.center);
		\draw [style=dashed] (139) to (135.center);
		\draw [style=thick red] (131) to (130);
		\draw [style=thick] (130) to (144);
		\draw [style=thick blue] (144) to (140);
		\draw [style=thick] (140) to (143);
		\draw [style=thick blue] (143) to (133);
		\draw [style=dashed] (156.center)
			 to (154.center)
			 to (153.center)
			 to (147.center)
			 to (148.center)
			 to (149.center)
			 to (152.center)
			 to (155.center)
			 to cycle;
		\draw [style=dashed] (155.center) to (159.center);
		\draw [style=dashed] (154.center) to (158);
		\draw [style=dashed] (146.center) to (157.center);
		\draw [style=dashed] (154.center) to (150);
		\draw [style=dashed] (155.center) to (151);
		\draw [style=thick] (147) to (151);
		\draw [style=thick red] (151) to (160);
		\draw (160) to (158);
		\draw [style=thick blue] (158) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L1-3_progressive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-8.5, 3.75) {};
		\node [style=none] (82) at (-8.5, -1.5) {};
		\node [style=none] (83) at (-3.5, -1.5) {};
		\node [style=none] (84) at (-3.5, 3.75) {};
		\node [style=none] (85) at (0, 2.75) {};
		\node [style=none] (86) at (0, -2.5) {};
		\node [style=none] (87) at (2, -2.5) {};
		\node [style=none] (88) at (2, 2.75) {};
		\node [style=none] (89) at (6, 1.75) {};
		\node [style=none] (90) at (6, -2.5) {};
		\node [style=none] (91) at (7, -2.5) {};
		\node [style=none] (92) at (7, 1.75) {};
		\node [style=none] (0) at (-9.5, 3) {};
		\node [style=none] (1) at (-9.5, 2) {};
		\node [style=none] (2) at (-9.5, 1) {};
		\node [style=none] (3) at (-9.5, 0) {};
		\node [style=none] (4) at (-9.5, -1) {};
		\node [style=none] (5) at (-9.5, -2) {};
		\node [style=measurement] (7) at (-2.5, 3) {};
		\node [style=measurement] (8) at (3, 2) {};
		\node [style=measurement] (9) at (8, 1) {};
		\node [style=measurement] (10) at (10.5, 0) {};
		\node [style=measurement] (11) at (10.5, -1) {};
		\node [style=measurement] (12) at (10.5, -2) {};
		\node [style=bullet] (14) at (-8, 3) {};
		\node [style=bullet] (15) at (-8, 2) {};
		\node [style=bullet] (16) at (-7, 2) {};
		\node [style=bullet] (17) at (-7, 1) {};
		\node [style=bullet] (18) at (-6, 1) {};
		\node [style=bullet] (19) at (-6, 0) {};
		\node [style=bullet] (20) at (-5, 0) {};
		\node [style=bullet] (21) at (-5, -1) {};
		\node [style=bullet] (22) at (0.5, -1) {};
		\node [style=bullet] (23) at (0.5, -2) {};
		\node [style={small_label}] (32) at (-10.25, 3) {$\fket{n_0}$};
		\node [style={small_label}] (33) at (-10.25, 2) {$\fket{n_1}$};
		\node [style={small_label}] (34) at (-10.25, 1) {$\fket{n_2}$};
		\node [style={small_label}] (35) at (-10.25, 0) {$\fket{n_3}$};
		\node [style={small_label}] (36) at (-1.5, 3) {$n'_0$};
		\node [style={small_label}] (37) at (4, 2) {$n'_1$};
		\node [style={small_label}] (38) at (9, 1) {$n'_2$};
		\node [style=bullet] (40) at (-4, 3) {};
		\node [style=bullet] (41) at (-4, 0) {};
		\node [style=bullet] (42) at (1.5, 2) {};
		\node [style=bullet] (43) at (1.5, -1) {};
		\node [style=bullet] (44) at (6.5, 1) {};
		\node [style=bullet] (45) at (6.5, -2) {};
		\node [style={small_label}] (57) at (-10.25, -1) {$\fket{n_4}$};
		\node [style={small_label}] (58) at (-10.25, -2) {$\fket{n_5}$};
		\node [style={small_label}] (60) at (11.5, 0) {$n'_3$};
		\node [style={small_label}] (61) at (11.5, -1) {$n'_4$};
		\node [style={small_label}] (62) at (11.5, -2) {$n'_5$};
		\node [style=none] (97) at (-6, 4.25) {$P_0$};
		\node [style=none] (98) at (1, 3.25) {$P_1$};
		\node [style=none] (99) at (6.5, 2.25) {$P_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, fill={yellow!25}] (84.center)
			 to (81.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=dashed, fill={yellow!25}] (88.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style=dashed, fill={yellow!25}] (91.center)
			 to (92.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw (0.center) to (7);
		\draw (1.center) to (8);
		\draw (2.center) to (9);
		\draw (3.center) to (10);
		\draw (4.center) to (11);
		\draw (5.center) to (12);
		\draw [style=thick] (14) to (15);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (18) to (19);
		\draw [style=thick] (20) to (21);
		\draw [style=thick] (22) to (23);
		\draw [style=thick] (40) to (41);
		\draw [style=thick] (42) to (43);
		\draw [style=thick] (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L1-4_defect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (3, -7) {};
		\node [style=none] (63) at (3, -5) {};
		\node [style=none] (80) at (4, -7) {};
		\node [style=none] (51) at (5, -6) {};
		\node [style=none] (53) at (5, -7) {};
		\node [style=none] (60) at (6, -5) {};
		\node [style=none] (62) at (6, -6) {};
		\node [style=none] (64) at (7, -5) {};
		\node [style=none] (65) at (7, -10) {};
		\node [style=none] (66) at (3, -10) {};
		\node [style=none] (0) at (-7, 2) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style={small_label}] (8) at (-7.5, 2) {$\fket{1}$};
		\node [style={small_label}] (12) at (0.75, 2) {$\iicc{0, \red{5}}$};
		\node [style=bullet] (16) at (-6, 2) {};
		\node [style=bullet] (17) at (-6, 1) {};
		\node [style=bullet] (18) at (-5, 1) {};
		\node [style=bullet] (19) at (-5, 0) {};
		\node [style=bullet] (20) at (-4, 0) {};
		\node [style=bullet] (21) at (-4, -1) {};
		\node [style=none] (22) at (-4, 3) {$L_1$};
		\node [style={small_label}] (23) at (-7.5, 1) {$\fket{1}$};
		\node [style={small_label}] (24) at (-7.5, 0) {$\fket{1}$};
		\node [style={small_label}] (25) at (-7.5, -1) {$\fket{1}$};
		\node [style=none] (26) at (-7, -2) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=bullet] (29) at (-3, -2) {};
		\node [style={small_label}] (30) at (-7.5, -2) {$\fket{1}$};
		\node [style=bullet] (31) at (-3, -1) {};
		\node [style={small_label}] (32) at (0.75, 1) {$\iicc{0, \red{3}}$};
		\node [style={small_label}] (33) at (0.75, 0) {$\iicc{0, \red{4}}$};
		\node [style={small_label}] (34) at (0.75, -1) {$\iicc{0, \red{5}}$};
		\node [style={small_label}] (35) at (0.75, -2) {$\iicc{0, \red{5}}$};
		\node [style=none] (37) at (3, -6) {};
		\node [style=none] (42) at (4, -5) {};
		\node [style=none] (43) at (5, -5) {};
		\node [style=none] (45) at (7, -6) {};
		\node [style=none] (46) at (7, -7) {};
		\node [style=none] (47) at (7, -8) {};
		\node [style=none] (48) at (7, -9) {};
		\node [style=none] (58) at (4, -10) {};
		\node [style=none] (59) at (5, -10) {};
		\node [style=none] (61) at (6, -10) {};
		\node [style=red small label] (67) at (3, -4.5) {5};
		\node [style=red small label] (68) at (4, -4.5) {3};
		\node [style=red small label] (69) at (5, -4.5) {4};
		\node [style=red small label] (70) at (6, -4.5) {5};
		\node [style=red small label] (71) at (7, -4.5) {5};
		\node [style=none] (72) at (3, -4) {};
		\node [style=none] (73) at (4, -4) {};
		\node [style=none] (74) at (5, -4) {};
		\node [style=none] (75) at (6, -4) {};
		\node [style=none] (76) at (7, -4) {};
		\node [style=bullet] (77) at (-1, 2) {};
		\node [style=bullet] (78) at (-1, -2) {};
		\node [style=none] (79) at (-1, 3) {$L_4$};
		\node [style=none] (81) at (3, -9) {};
		\node [style=none] (82) at (3, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, draw=none,
                pattern=north east lines,
                pattern color=red] (80.center)
			 to (63.center)
			 to (38.center)
			 to cycle;
		\draw [style=yellow fill] (38.center)
			 to (53.center)
			 to (51.center)
			 to (62.center)
			 to (60.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (18) to (19);
		\draw [style=thick] (20) to (21);
		\draw (26.center) to (27.center);
		\draw [style=thick] (31) to (29);
		\draw [style=thick red] (53.center) to (51.center);
		\draw [style=thick red] (51.center) to (62.center);
		\draw [style=thick red] (62.center) to (60.center);
		\draw [style=thick red] (60.center) to (64.center);
		\draw [style=dashed] (51.center) to (43.center);
		\draw [style=dashed] (51.center) to (37.center);
		\draw (53.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (62.center) to (45.center);
		\draw (53.center) to (46.center);
		\draw [style=dashed] (63.center) to (60.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw [style=arrow, in=90, out=0, looseness=0.75] (12) to (72.center);
		\draw [style=arrow, in=90, out=0, looseness=1.25] (32) to (73.center);
		\draw [style=arrow, in=90, out=0] (33) to (74.center);
		\draw [style=arrow, in=90, out=0, looseness=0.75] (34) to (75.center);
		\draw [style=arrow, in=90, out=0, looseness=0.50] (35) to (76.center);
		\draw [style=thick] (77) to (78);
		\draw [style=thick red] (63.center) to (66.center);
		\draw [style=thick red] (80.center) to (53.center);
		\draw [style=thick red, dashed] (63.center) to (80.center);
		\draw (82.center) to (47.center);
		\draw (81.center) to (48.center);
		\draw (80.center) to (58.center);
		\draw [style=dashed] (42.center) to (80.center);
		\draw (80.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L1_1s_maxLP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (3, -8) {};
		\node [style=none] (51) at (5, -6) {};
		\node [style=none] (52) at (4, -7) {};
		\node [style=none] (53) at (5, -7) {};
		\node [style=none] (54) at (4, -8) {};
		\node [style=none] (60) at (6, -5) {};
		\node [style=none] (62) at (6, -6) {};
		\node [style=none] (64) at (7, -5) {};
		\node [style=none] (65) at (7, -10) {};
		\node [style=none] (66) at (3, -10) {};
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style={small_label}] (8) at (-5.5, 2) {$\fket{1}$};
		\node [style={small_label}] (12) at (0.75, 2) {$\iicc{0, {\red{2}}}$};
		\node [style=bullet] (16) at (-4, 2) {};
		\node [style=bullet] (17) at (-4, 1) {};
		\node [style=bullet] (18) at (-3, 1) {};
		\node [style=bullet] (19) at (-3, 0) {};
		\node [style=bullet] (20) at (-2, 0) {};
		\node [style=bullet] (21) at (-2, -1) {};
		\node [style=none] (22) at (-3, 3) {$L_1$};
		\node [style={small_label}] (23) at (-5.5, 1) {$\fket{1}$};
		\node [style={small_label}] (24) at (-5.5, 0) {$\fket{1}$};
		\node [style={small_label}] (25) at (-5.5, -1) {$\fket{1}$};
		\node [style=none] (26) at (-5, -2) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=bullet] (29) at (-1, -2) {};
		\node [style={small_label}] (30) at (-5.5, -2) {$\fket{1}$};
		\node [style=bullet] (31) at (-1, -1) {};
		\node [style={small_label}] (32) at (0.75, 1) {$\iicc{0, {\red{3}}}$};
		\node [style={small_label}] (33) at (0.75, 0) {$\iicc{0, {\red{4}}}$};
		\node [style={small_label}] (34) at (0.75, -1) {$\iicc{0, {\red{5}}}$};
		\node [style={small_label}] (35) at (0.75, -2) {$\iicc{0, {\red{5}}}$};
		\node [style=none] (37) at (3, -6) {};
		\node [style=none] (38) at (3, -7) {};
		\node [style=none] (40) at (3, -9) {};
		\node [style=none] (42) at (4, -5) {};
		\node [style=none] (43) at (5, -5) {};
		\node [style=none] (45) at (7, -6) {};
		\node [style=none] (46) at (7, -7) {};
		\node [style=none] (47) at (7, -8) {};
		\node [style=none] (48) at (7, -9) {};
		\node [style=none] (58) at (4, -10) {};
		\node [style=none] (59) at (5, -10) {};
		\node [style=none] (61) at (6, -10) {};
		\node [style=none] (63) at (3, -5) {};
		\node [style=red small label] (67) at (3, -4.5) {2};
		\node [style=red small label] (68) at (4, -4.5) {3};
		\node [style=red small label] (69) at (5, -4.5) {4};
		\node [style=red small label] (70) at (6, -4.5) {5};
		\node [style=red small label] (71) at (7, -4.5) {5};
		\node [style=none] (72) at (3, -4) {};
		\node [style=none] (73) at (4, -4) {};
		\node [style=none] (74) at (5, -4) {};
		\node [style=none] (75) at (6, -4) {};
		\node [style=none] (76) at (7, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (39.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to (60.center)
			 to (62.center)
			 to (51.center)
			 to (53.center)
			 to (52.center)
			 to (54.center)
			 to cycle;
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (18) to (19);
		\draw [style=thick] (20) to (21);
		\draw (26.center) to (27.center);
		\draw [style=thick] (31) to (29);
		\draw [style=thick red] (66.center)
			 to [in=-90, out=90, looseness=0.75] (39.center)
			 to (54.center)
			 to (52.center)
			 to (53.center)
			 to (51.center)
			 to (62.center)
			 to (60.center)
			 to (64.center);
		\draw [style=dashed] (52.center) to (42.center);
		\draw [style=dashed] (51.center) to (43.center);
		\draw [style=dashed] (51.center) to (37.center);
		\draw [style=dashed] (52.center) to (38.center);
		\draw (54.center) to (58.center);
		\draw (53.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (62.center) to (45.center);
		\draw (53.center) to (46.center);
		\draw (54.center) to (47.center);
		\draw (40.center) to (48.center);
		\draw [style=dashed] (39.center)
			 to (63.center)
			 to (60.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw [style=arrow, in=90, out=0, looseness=0.75] (12) to (72.center);
		\draw [style=arrow, in=90, out=0, looseness=1.25] (32) to (73.center);
		\draw [style=arrow, in=90, out=0] (33) to (74.center);
		\draw [style=arrow, in=90, out=0, looseness=0.75] (34) to (75.center);
		\draw [style=arrow, in=90, out=0, looseness=0.50] (35) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LP_Fock-space_2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 6) {};
		\node [style=none] (1) at (-1, 5) {};
		\node [style=none] (2) at (-1, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0, 5) {};
		\node [style=none] (5) at (0, 6) {};
		\node [style=none] (6) at (1, 6) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (8) at (1, 4) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (-4, -2) {};
		\node [style=none] (19) at (-4, -3) {};
		\node [style=none] (20) at (-4, -4) {};
		\node [style=none] (21) at (-3, -4) {};
		\node [style=none] (22) at (-3, -3) {};
		\node [style=none] (23) at (-3, -2) {};
		\node [style=none] (24) at (-2, -2) {};
		\node [style=none] (25) at (-2, -3) {};
		\node [style=none] (26) at (-2, -4) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (2, -3) {};
		\node [style=none] (29) at (2, -4) {};
		\node [style=none] (30) at (3, -4) {};
		\node [style=none] (31) at (3, -3) {};
		\node [style=none] (32) at (3, -2) {};
		\node [style=none] (33) at (4, -2) {};
		\node [style=none] (34) at (4, -3) {};
		\node [style=none] (35) at (4, -4) {};
		\node [style=none] (36) at (-1, -6) {};
		\node [style=none] (37) at (-1, -7) {};
		\node [style=none] (38) at (-1, -8) {};
		\node [style=none] (39) at (0, -8) {};
		\node [style=none] (40) at (0, -7) {};
		\node [style=none] (41) at (0, -6) {};
		\node [style=none] (42) at (1, -6) {};
		\node [style=none] (43) at (1, -7) {};
		\node [style=none] (44) at (1, -8) {};
		\node [style=none] (45) at (-1, -10) {};
		\node [style=none] (46) at (-1, -11) {};
		\node [style=none] (47) at (-1, -12) {};
		\node [style=none] (48) at (0, -12) {};
		\node [style=none] (49) at (0, -11) {};
		\node [style=none] (50) at (0, -10) {};
		\node [style=none] (51) at (1, -10) {};
		\node [style=none] (52) at (1, -11) {};
		\node [style=none] (53) at (1, -12) {};
		\node [style=none] (54) at (2.75, 5) {$\fket{2,0,0}$};
		\node [style=none] (55) at (2.75, 1) {$\fket{1,1,0}$};
		\node [style=none] (56) at (-5.75, -3) {$\fket{1,0,1}$};
		\node [style=none] (57) at (5.75, -3) {$\fket{0,2,0}$};
		\node [style=none] (58) at (2.75, -7) {$\fket{0,1,1}$};
		\node [style=none] (59) at (2.75, -11) {$\fket{0,0,2}$};
		\node [style=none] (60) at (0, -9.5) {};
		\node [style=none] (61) at (0, -8.5) {};
		\node [style=none] (62) at (-1, -5.5) {};
		\node [style=none] (63) at (-2, -4.5) {};
		\node [style=none] (64) at (1, -5.5) {};
		\node [style=none] (65) at (2, -4.5) {};
		\node [style=none] (66) at (-2, -1.5) {};
		\node [style=none] (67) at (-1, -0.5) {};
		\node [style=none] (68) at (1, -0.5) {};
		\node [style=none] (69) at (2, -1.5) {};
		\node [style=none] (70) at (0, 2.5) {};
		\node [style=none] (71) at (0, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center)
			 to (2.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=dashed] (5.center) to (3.center);
		\draw [style=dashed] (1.center) to (7.center);
		\draw [style=dashed] (9.center)
			 to (11.center)
			 to (17.center)
			 to (15.center)
			 to cycle;
		\draw [style=dashed] (14.center) to (12.center);
		\draw [style=dashed] (10.center) to (16.center);
		\draw [style=dashed] (18.center)
			 to (20.center)
			 to (26.center)
			 to (24.center)
			 to cycle;
		\draw [style=dashed] (23.center) to (21.center);
		\draw [style=dashed] (19.center) to (25.center);
		\draw [style=dashed] (27.center)
			 to (29.center)
			 to (35.center)
			 to (33.center)
			 to cycle;
		\draw [style=dashed] (32.center) to (30.center);
		\draw [style=dashed] (28.center) to (34.center);
		\draw [style=dashed] (36.center)
			 to (38.center)
			 to (44.center)
			 to (42.center)
			 to cycle;
		\draw [style=dashed] (41.center) to (39.center);
		\draw [style=dashed] (37.center) to (43.center);
		\draw [style=dashed] (45.center)
			 to (47.center)
			 to (53.center)
			 to (51.center)
			 to cycle;
		\draw [style=dashed] (50.center) to (48.center);
		\draw [style=dashed] (46.center) to (52.center);
		\draw [style=thick red] (2.center)
			 to (0.center)
			 to (6.center);
		\draw [style=thick red] (11.center)
			 to (10.center)
			 to (13.center)
			 to (14.center)
			 to (15.center);
		\draw [style=thick red] (20.center)
			 to (19.center)
			 to (25.center)
			 to (24.center);
		\draw [style=thick red] (29.center)
			 to (30.center)
			 to (32.center)
			 to (33.center);
		\draw [style=thick red] (38.center)
			 to (39.center)
			 to (40.center)
			 to (43.center)
			 to (42.center);
		\draw [style=thick red] (47.center)
			 to (53.center)
			 to (51.center);
		\draw [style=latexarrow] (60.center) to (61.center);
		\draw [style=latexarrow] (64.center) to (65.center);
		\draw [style=latexarrow] (62.center) to (63.center);
		\draw [style=latexarrow] (66.center) to (67.center);
		\draw [style=latexarrow] (69.center) to (68.center);
		\draw [style=latexarrow] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LP_RRURU_lambda-and-n.tikz <==
\begin{tikzpicture}
        \tikzstyle{manydash}=[dash pattern=on 2pt off 2pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (4) at (4, 4) {};
		\node [style=bullet] (5) at (6, 4) {};
		\node [style=bullet] (6) at (6, 2) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=bullet] (8) at (2, 0) {};
		\node [style=bullet] (9) at (4, 0) {};
		\node [style=bullet] (10) at (4, 2) {};
		\node [style={small_label}] (16) at (-0.5, -0.5) {(0,0)};
		\node [style={small_label}] (17) at (6.75, 4) {(3,2)};
		\node [style=none, red] (18) at (0.25, 0.75) {$0$};
		\node [style=none, red] (19) at (2.25, 0.75) {$0$};
		\node [style=none, red] (20) at (4.25, 2.5) {$1$};
		\node [style=none, red] (21) at (6, 4.5) {$2$};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (23) at (-2, 5) {};
		\node [style=none] (27) at (-3, 4) {2};
		\node [style=none] (28) at (-3, 2) {1};
		\node [style=none] (29) at (-3, 0) {0};
		\node [style=none] (30) at (1.25, -0.5) {$\blue{0}$};
		\node [style=none] (31) at (3.25, -0.5) {$\blue{0}$};
		\node [style=none] (32) at (4.75, 1) {$\blue{1}$};
		\node [style=none] (33) at (6.75, 3) {$\blue{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to (6.center)
			 to (5);
		\draw [style=dashed] (9)
			 to (7.center)
			 to (6);
		\draw [style=dashed] (0)
			 to (2.center)
			 to (5);
		\draw [style=dashed] (4.center)
			 to (10.center)
			 to (1.center);
		\draw [style=dashed] (3.center) to (8);
		\draw [->, postaction=decorate, decoration={
                         markings,
                         mark=between positions 1/6 and 5/6 step 2/6 with {\draw[-] (0,-0.1) -- (0,0.1);}}] (22.center) to (23.center);
		\draw [style=thick blue, manydash, in=45, out=-45, looseness=24, postaction=decorate,
                       decoration={
                         markings,
                         mark=at position 0.3 with {\arrow[scale=1.2]{stealth}}
                       }] (0) to (0);
		\draw [style=thick blue, manydash, in=45, out=-45, looseness=24, postaction=decorate,
                       decoration={
                         markings,
                         mark=at position 0.3 with {\arrow[scale=1.2]{stealth}}
                       }] (8) to (8);
		\draw [style=thick blue, manydash, postaction=decorate, decoration={
                         markings,
                         mark=at position 0.6 with {\arrow[scale=1.2]{stealth}}
                       }, bend right=45, looseness=0.75] (9) to (10);
		\draw [style=thick blue, manydash, postaction=decorate, decoration={
                         markings,
                         mark=at position 0.6 with {\arrow[scale=1.2]{stealth}}
                       }, bend right=45, looseness=0.75] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Young_order_geometric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (4, 2) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (23) at (4, 1) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=none] (26) at (3, 2) {};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (30) at (0, 0.5) {$\le$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, draw=none,
                       pattern=north east lines,
                       pattern color={yellow!50}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to (29.center)
			 to (25.center)
			 to cycle;
		\draw [-, draw=none,
                       pattern=north east lines,
                       pattern color={yellow!50}] (2.center)
			 to (6.center)
			 to (12.center)
			 to (13.center)
			 to (11.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick, glow=yellow] (1.center)
			 to (6.center)
			 to (12.center)
			 to (13.center)
			 to (11.center)
			 to (3.center);
		\draw (6.center)
			 to (2.center)
			 to (3.center);
		\draw (8.center) to (14.center);
		\draw (9.center) to (13.center);
		\draw (13.center) to (7.center);
		\draw [style=dashed] (1.center)
			 to (0.center)
			 to (11.center);
		\draw [style=dashed] (10.center)
			 to (12.center)
			 to (5.center);
		\draw [style=dashed] (4.center) to (14.center);
		\draw [style=thick, glow=yellow] (16.center)
			 to (19.center)
			 to (29.center)
			 to (25.center)
			 to (18.center);
		\draw (16.center)
			 to (17.center)
			 to (18.center);
		\draw (29.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw [style=dashed] (19.center)
			 to (15.center)
			 to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dp_lp_counting4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (10, 0) {};
		\node [style=none] (3) at (0, 12) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (2, 12) {};
		\node [style=none] (9) at (4, 12) {};
		\node [style=none] (10) at (6, 12) {};
		\node [style=none] (11) at (8, 12) {};
		\node [style=none] (15) at (4, 6) {};
		\node [style=none] (21) at (2, 4) {};
		\node [style=none] (22) at (10, 2) {};
		\node [style=none] (23) at (10, 4) {};
		\node [style=none] (24) at (10, 6) {};
		\node [style=none] (25) at (10, 8) {};
		\node [style=none] (26) at (0, 4) {};
		\node [style=none] (27) at (0, 6) {};
		\node [style=none] (28) at (0, 8) {};
		\node [style=none] (29) at (0, 10) {};
		\node [style=none] (30) at (0, 4) {};
		\node [style=none] (31) at (2, 4) {};
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (10, 12) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (2, 6) {};
		\node [style=none] (16) at (6, 6) {};
		\node [style=none] (17) at (6, 8) {};
		\node [style=none] (18) at (8, 8) {};
		\node [style=none] (19) at (8, 10) {};
		\node [style=none] (20) at (10, 10) {};
		\node [style=none] (32) at (10.5, 12.5) {1};
		\node [style=none] (33) at (10.5, 10.5) {1};
		\node [style=none] (34) at (10.5, 8.5) {1};
		\node [style=none] (35) at (10.5, 6.5) {1};
		\node [style=none] (36) at (10.5, 4.5) {1};
		\node [style=none] (37) at (10.5, 2.5) {1};
		\node [style=none] (38) at (10.5, 0.5) {1};
		\node [style=none] (39) at (8.5, 12.5) {0};
		\node [style=none] (40) at (8.5, 10.5) {1};
		\node [style=none] (41) at (8.5, 8.5) {2};
		\node [style=none] (42) at (8.5, 6.5) {3};
		\node [style=none] (43) at (8.5, 4.5) {4};
		\node [style=none] (44) at (8.5, 2.5) {5};
		\node [style=none] (45) at (8.5, 0.5) {6};
		\node [style=none] (46) at (6.5, 12.5) {0};
		\node [style=none] (47) at (6.5, 10.5) {0};
		\node [style=none] (48) at (6.5, 8.5) {2};
		\node [style=none] (49) at (6.5, 6.5) {5};
		\node [style=none] (50) at (6.5, 4.5) {9};
		\node [style=none] (51) at (6.5, 2.5) {14};
		\node [style=none] (52) at (6.5, 0.5) {20};
		\node [style=none] (53) at (4.5, 6.5) {5};
		\node [style=none] (54) at (2.5, 6.5) {5};
		\node [style=none] (55) at (4.5, 4.5) {14};
		\node [style=none] (56) at (4.5, 2.5) {28};
		\node [style=none] (57) at (4.5, 0.5) {48};
		\node [style=none] (58) at (2.5, 4.5) {19};
		\node [style=none] (59) at (2.5, 2.5) {47};
		\node [style=none] (60) at (2.5, 0.5) {95};
		\node [style=none] (61) at (0.5, 2.5) {47};
		\node [style=none] (62) at (0.75, 0.5) {142};
		\node [style=none] (63) at (4.5, 12.5) {0};
		\node [style=none] (64) at (4.5, 10.5) {0};
		\node [style=none] (65) at (2.5, 12.5) {0};
		\node [style=none] (66) at (2.5, 10.5) {0};
		\node [style=none] (67) at (0.5, 12.5) {0};
		\node [style=none] (68) at (0.5, 10.5) {0};
		\node [style=none] (69) at (4.5, 8.5) {0};
		\node [style=none] (70) at (2.5, 8.5) {0};
		\node [style=none] (71) at (0.5, 8.5) {0};
		\node [style=none] (72) at (0.5, 6.5) {0};
		\node [style=none] (73) at (0.5, 4.5) {0};
		\node [style=none] (74) at (10.75, 8.25) {};
		\node [style=none] (75) at (10.75, 6.75) {};
		\node [style=none] (76) at (10.25, 8.75) {};
		\node [style=none] (77) at (9, 8.75) {};
		\node [style=none] (78) at (6.75, 5) {};
		\node [style=none] (79) at (6.75, 6.25) {};
		\node [style=none] (80) at (8.25, 4.75) {};
		\node [style=none] (81) at (7, 4.75) {};
		\node [style=none] (82) at (8.75, 9) {};
		\node [style=none] (83) at (8.75, 10.25) {};
		\node [style=none] (84) at (8.75, 8.25) {};
		\node [style=none] (85) at (8.75, 7) {};
		\node [style=none] (86) at (9, 6.75) {};
		\node [style=none] (87) at (10.25, 6.75) {};
		\node [style=none] (88) at (10.75, 10.25) {};
		\node [style=none] (89) at (10.75, 8.75) {};
		\node [style=none] (90) at (10.75, 12.25) {};
		\node [style=none] (91) at (10.75, 10.75) {};
		\node [style=none] (94) at (10.25, 10.75) {};
		\node [style=none] (95) at (9, 10.75) {};
		\node [style=none] (98) at (1.5, 0) {};
		\node [style=none] (99) at (1.5, 1.25) {};
		\node [style=none] (100) at (0, 1.25) {};
		\node [style=none] (101) at (7, 8.75) {};
		\node [style=none] (102) at (8.25, 8.75) {};
		\node [style=none] (103) at (7, 6.75) {};
		\node [style=none] (104) at (8.25, 6.75) {};
		\node [style=none] (105) at (1.25, 1) {};
		\node [style=none] (106) at (2.25, 1) {};
		\node [style=none] (107) at (6.75, 7) {};
		\node [style=none] (108) at (6.75, 8.25) {};
		\node [style=none] (109) at (8.75, 5) {};
		\node [style=none] (110) at (8.75, 6.25) {};
		\node [style=none] (111) at (10.75, 5) {};
		\node [style=none] (112) at (10.75, 6.25) {};
		\node [style=none] (113) at (1, 1.25) {};
		\node [style=none] (114) at (1, 2.25) {};
		\node [style=none] (115) at (10.25, 4.75) {};
		\node [style=none] (116) at (9, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (100.center)
			 to (0.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=dashed] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (13.center) to (4.center);
		\draw (15.center) to (5.center);
		\draw (16.center) to (6.center);
		\draw (18.center) to (7.center);
		\draw (18.center) to (25.center);
		\draw (16.center) to (24.center);
		\draw (21.center) to (23.center);
		\draw (13.center) to (22.center);
		\draw [style=dashed] (31.center) to (30.center);
		\draw [style=dashed] (14.center) to (27.center);
		\draw [style=dashed] (17.center) to (28.center);
		\draw [style=dashed] (19.center) to (29.center);
		\draw [style=dashed] (8.center) to (14.center);
		\draw [style=dashed] (9.center) to (15.center);
		\draw [style=dashed] (10.center) to (17.center);
		\draw [style=dashed] (11.center) to (19.center);
                \draw [style=thick blue] (0.center)
                         to (1.center)
                         to (2.center);
		\draw [style=thick red] (0.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to (2.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (74.center) to (75.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (76.center) to (77.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (79.center) to (78.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (80.center) to (81.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (83.center) to (82.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (87.center) to (86.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (84.center) to (85.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (88.center) to (89.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (90.center) to (91.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (94.center) to (95.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (102.center) to (101.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (104.center) to (103.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (106.center) to (105.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (108.center) to (107.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (110.center) to (109.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (112.center) to (111.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (114.center) to (113.center);
		\draw [-, arrows={-Stealth[scale=1.2]}] (115.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/helper_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -6) {};
		\node [style=none] (1) at (2, -6) {};
		\node [style=none] (2) at (6, -2) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=none] (4) at (-6, 4) {};
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (6) at (-2, 4) {};
		\node [style=none] (7) at (6, -6) {};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (-6, -6.5) {0};
		\node [style=none] (11) at (-4, -6.5) {1};
		\node [style=none] (12) at (-2, -6.5) {2};
		\node [style=none] (13) at (0, -6.5) {3};
		\node [style=none] (14) at (2, -6.5) {4};
		\node [style=bullet] (15) at (0, -2) {};
		\node [style=bullet] (16) at (0, 2) {};
		\node [style=none] (25) at (0, 4.75) {$E(q = 2)$};
		\node [style=none] (26) at (-1.5, -1.5) {2};
		\node [style=none] (27) at (-4, -6) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-4, 4) {};
		\node [style=none] (30) at (-6, -4) {};
		\node [style=none] (31) at (-2, -4) {};
		\node [style=none] (32) at (6, -4) {};
		\node [style=none] (33) at (4, 4) {};
		\node [style=none] (34) at (4, 2) {};
		\node [style=none] (35) at (4, -6) {};
		\node [style=none] (21) at (-2, -6) {};
		\node [style=none] (22) at (-6, -2) {};
		\node [style=none] (23) at (-6, -6) {};
		\node [style=bullet] (24) at (-2, -2) {};
		\node [style=none] (17) at (6, 2) {};
		\node [style=none] (18) at (2, 4) {};
		\node [style=none] (19) at (6, 4) {};
		\node [style=bullet] (20) at (2, 2) {};
		\node [style=none] (36) at (4, -6.5) {5};
		\node [style=none] (37) at (6, -6.5) {6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (21.center)
			 to (24.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=yellow fill] (18.center)
			 to (20.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw [style=yellow fill] (8.center) to (23.center);
		\draw [style=yellow fill] (23.center) to (7.center);
		\draw [style=yellow fill] (7.center) to (19.center);
		\draw [style=yellow fill] (19.center) to (9.center);
		\draw [style=thick, glow=yellow] (24)
			 to (15.center)
			 to (16.center)
			 to (20);
		\draw [style=dashed] (18.center)
			 to (4.center)
			 to (22.center);
		\draw [style=dashed] (21.center)
			 to (7.center)
			 to (17.center);
		\draw [style=dashed] (0.center)
			 to (15.center)
			 to (2.center);
		\draw [style=dashed] (5.center)
			 to (16.center)
			 to (9.center);
		\draw [style=dashed] (6.center) to (24);
		\draw [style=dashed] (20) to (1.center);
		\draw [style=dashed] (3.center) to (8.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw [style=dashed] (31.center) to (32.center);
		\draw [style=dashed] (29.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw [style=dashed] (34.center) to (35.center);
		\draw [style=thick blue] (24)
			 to (21.center)
			 to (23.center);
		\draw [style=thick red] (24)
			 to (22.center)
			 to (23.center);
		\draw [style=thick blue] (20)
			 to (17.center)
			 to (19.center);
		\draw [style=thick red] (20)
			 to (18.center)
			 to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement-example-projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (-3, 2) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (1, 4) {};
		\node [style=none] (15) at (-3, 5) {};
		\node [style=none] (16) at (-3, 4) {};
		\node [style=none] (17) at (-2, 5) {};
		\node [style=none] (18) at (0, 5) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-2, 4) {};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=none] (7) at (-1, 5) {};
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style={small_label}] (19) at (-3, 0.5) {0};
		\node [style={small_label}] (20) at (-2, 0.5) {1};
		\node [style={small_label}] (21) at (-1, 0.5) {2};
		\node [style={small_label}] (22) at (0, 0.5) {3};
		\node [style={small_label}] (23) at (1, 0.5) {4};
		\node [style=measurement] (24) at (-1, 5.5) {};
		\node [style=none] (26) at (1.5, 6) {$n_2 = x = 2$};
		\node [style=bullet] (27) at (-7.5, -7.75) {};
		\node [style=bullet] (28) at (-6.5, -7.75) {};
		\node [style=none] (29) at (-5.5, -7.75) {};
		\node [style=none] (30) at (-8.5, -6.75) {};
		\node [style=none] (31) at (-4.5, -6.75) {};
		\node [style=none] (33) at (-4.5, -4.75) {};
		\node [style=none] (34) at (-8.5, -3.75) {};
		\node [style=none] (35) at (-8.5, -4.75) {};
		\node [style=none] (36) at (-7.5, -3.75) {};
		\node [style=none] (38) at (-4.5, -7.75) {};
		\node [style=none] (39) at (-8.5, -5.75) {};
		\node [style=none] (43) at (-6.5, -3.75) {};
		\node [style=none] (44) at (-8.5, -7.75) {};
		\node [style={small_label}] (46) at (-8.5, -8.25) {0};
		\node [style={small_label}] (47) at (-7.5, -8.25) {1};
		\node [style={small_label}] (48) at (-6.5, -8.25) {2};
		\node [style={small_label}] (49) at (-5.5, -8.25) {3};
		\node [style={small_label}] (50) at (-4.5, -8.25) {4};
		\node [style=none] (52) at (-1, -7.75) {};
		\node [style=none] (53) at (0, -7.75) {};
		\node [style=none] (55) at (1, -6.75) {};
		\node [style=none] (56) at (1, -5.75) {};
		\node [style=none] (58) at (-3, -3.75) {};
		\node [style=none] (59) at (-3, -4.75) {};
		\node [style=none] (60) at (-2, -3.75) {};
		\node [style=none] (62) at (1, -7.75) {};
		\node [style=none] (63) at (-3, -5.75) {};
		\node [style=none] (67) at (-1, -3.75) {};
		\node [style={small_label}] (70) at (-3, -8.25) {0};
		\node [style={small_label}] (71) at (-2, -8.25) {1};
		\node [style={small_label}] (72) at (-1, -8.25) {2};
		\node [style={small_label}] (73) at (0, -8.25) {3};
		\node [style={small_label}] (74) at (1, -8.25) {4};
		\node [style=none] (76) at (4.5, -7.75) {};
		\node [style=none] (77) at (5.5, -7.75) {};
		\node [style=none] (78) at (2.5, -6.75) {};
		\node [style=none] (79) at (6.5, -6.75) {};
		\node [style=none] (80) at (6.5, -5.75) {};
		\node [style=none] (81) at (6.5, -4.75) {};
		\node [style=none] (82) at (2.5, -3.75) {};
		\node [style=none] (83) at (2.5, -4.75) {};
		\node [style=none] (84) at (3.5, -3.75) {};
		\node [style=bullet] (85) at (5.5, -3.75) {};
		\node [style=none] (86) at (6.5, -7.75) {};
		\node [style=bullet] (91) at (4.5, -3.75) {};
		\node [style=none] (93) at (6.5, -3.75) {};
		\node [style={small_label}] (94) at (2.5, -8.25) {0};
		\node [style={small_label}] (95) at (3.5, -8.25) {1};
		\node [style={small_label}] (96) at (4.5, -8.25) {2};
		\node [style={small_label}] (97) at (5.5, -8.25) {3};
		\node [style={small_label}] (98) at (6.5, -8.25) {4};
		\node [style=bullet] (99) at (-6.5, -5.75) {};
		\node [style=none] (101) at (-5.5, -4.75) {};
		\node [style=none] (32) at (-4.5, -5.75) {};
		\node [style=none] (37) at (-5.5, -3.75) {};
		\node [style=none] (45) at (-4.5, -3.75) {};
		\node [style=bullet] (100) at (-5.5, -5.75) {};
		\node [style=bullet] (103) at (-1, -6.75) {};
		\node [style=bullet] (104) at (-1, -4.75) {};
		\node [style=bullet] (107) at (4.5, -5.75) {};
		\node [style=none] (57) at (1, -4.75) {};
		\node [style=none] (61) at (0, -3.75) {};
		\node [style=none] (69) at (1, -3.75) {};
		\node [style=bullet] (105) at (0, -4.75) {};
		\node [style=none] (51) at (-2, -7.75) {};
		\node [style=none] (54) at (-3, -6.75) {};
		\node [style=none] (68) at (-3, -7.75) {};
		\node [style=bullet] (102) at (-2, -6.75) {};
		\node [style=none] (108) at (3.5, -6.75) {};
		\node [style=none] (75) at (3.5, -7.75) {};
		\node [style=none] (87) at (2.5, -5.75) {};
		\node [style=none] (92) at (2.5, -7.75) {};
		\node [style=bullet] (106) at (3.5, -5.75) {};
		\node [style=none] (109) at (-6.5, -3) {$\lambda_{1}=0$};
		\node [style=none] (110) at (-1, -3) {$\lambda_{1}=1$};
		\node [style=none] (111) at (4.5, -3) {$\lambda_{1}=2$};
		\node [style={small_label}] (112) at (-7, -7.5) {$0$};
		\node [style={small_label}] (113) at (-1.5, -6.5) {$1$};
		\node [style={small_label}] (114) at (4, -5.5) {$2$};
		\node [style=none] (115) at (-1.5, 0) {};
		\node [style=none] (116) at (-1, 0) {};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=none] (118) at (-5.5, -2.25) {};
		\node [style=none] (119) at (-1, -2.25) {};
		\node [style=none] (120) at (3.5, -2.25) {};
		\node [style=bullet] (121) at (-7.5, -14.25) {};
		\node [style=none] (129) at (-7.5, -12.25) {};
		\node [style={small_label}] (134) at (-8.5, -14.75) {0};
		\node [style={small_label}] (135) at (-7.5, -14.75) {1};
		\node [style={small_label}] (136) at (-6.5, -14.75) {$\cancel 2$};
		\node [style={small_label}] (137) at (-5.5, -14.75) {$\cancel 3$};
		\node [style={small_label}] (138) at (-4.5, -14.75) {$\cancel 4$};
		\node [style=none] (146) at (-8.5, -14.25) {};
		\node [style=none] (147) at (-8.5, -12.25) {};
		\node [style=none] (149) at (-8.5, -13.25) {};
		\node [style=none] (150) at (-4.5, -13.25) {};
		\node [style=none] (151) at (-5.5, -13.25) {};
		\node [style=none] (130) at (-4.5, -14.25) {};
		\node [style=none] (148) at (-5.5, -12.25) {};
		\node [style=bullet] (123) at (-5.5, -14.25) {};
		\node [style=none] (143) at (-4.5, -12.25) {};
		\node [style={small_label}] (152) at (-5.5, -15.5) {2};
		\node [style={small_label}] (153) at (-4.5, -15.5) {3};
		\node [style=none] (155) at (-2, -12.25) {};
		\node [style={small_label}] (156) at (-3, -14.75) {0};
		\node [style={small_label}] (157) at (-2, -14.75) {1};
		\node [style={small_label}] (158) at (-1, -14.75) {$\cancel 2$};
		\node [style={small_label}] (159) at (0, -14.75) {$\cancel 3$};
		\node [style={small_label}] (160) at (1, -14.75) {$\cancel 4$};
		\node [style=none] (163) at (-3, -12.25) {};
		\node [style=none] (167) at (1, -14.25) {};
		\node [style={small_label}] (171) at (0, -15.5) {2};
		\node [style={small_label}] (172) at (1, -15.5) {3};
		\node [style={small_label}] (175) at (2.5, -14.75) {0};
		\node [style={small_label}] (176) at (3.5, -14.75) {1};
		\node [style={small_label}] (177) at (4.5, -14.75) {$\cancel 2$};
		\node [style={small_label}] (178) at (5.5, -14.75) {$\cancel 3$};
		\node [style={small_label}] (179) at (6.5, -14.75) {$\cancel 4$};
		\node [style={small_label}] (190) at (5.5, -15.5) {2};
		\node [style={small_label}] (191) at (6.5, -15.5) {3};
		\node [style=none] (194) at (0, -14.25) {};
		\node [style=none] (199) at (2.5, -13.25) {};
		\node [style=none] (200) at (6.5, -13.25) {};
		\node [style=none] (201) at (6.5, -14.25) {};
		\node [style=bullet] (202) at (5.5, -12.25) {};
		\node [style=none] (203) at (6.5, -12.25) {};
		\node [style=none] (206) at (5.5, -14.25) {};
		\node [style=none] (207) at (3.5, -13.25) {};
		\node [style=none] (193) at (-2, -14.25) {};
		\node [style=none] (165) at (1, -13.25) {};
		\node [style=none] (205) at (3.5, -14.25) {};
		\node [style=none] (198) at (2.5, -12.25) {};
		\node [style=bullet] (197) at (3.5, -12.25) {};
		\node [style=none] (204) at (2.5, -14.25) {};
		\node [style=none] (168) at (0, -12.25) {};
		\node [style=none] (170) at (1, -12.25) {};
		\node [style=bullet] (196) at (0, -13.25) {};
		\node [style=none] (164) at (-3, -13.25) {};
		\node [style=none] (192) at (-3, -14.25) {};
		\node [style=bullet] (195) at (-2, -13.25) {};
		\node [style=none] (208) at (-1.5, -20.25) {};
		\node [style=none] (210) at (-2.5, -21.25) {};
		\node [style=none] (211) at (0.5, -21.25) {};
		\node [style=none] (213) at (-0.5, -20.25) {};
		\node [style=none] (216) at (-1.5, -22.25) {};
		\node [style=none] (217) at (-0.5, -22.25) {};
		\node [style=none] (212) at (0.5, -22.25) {};
		\node [style=none] (209) at (-2.5, -20.25) {};
		\node [style=none] (214) at (0.5, -20.25) {};
		\node [style=none] (215) at (-2.5, -22.25) {};
		\node [style={small_label}] (218) at (-2.5, -22.75) {0};
		\node [style={small_label}] (219) at (-1.5, -22.75) {1};
		\node [style={small_label}] (223) at (-0.5, -22.75) {2};
		\node [style={small_label}] (224) at (0.5, -22.75) {3};
		\node [style=none] (225) at (-1, -19.5) {$\downset{\mu^{(n_2=2)}}$};
		\node [style=none] (226) at (-3, 5.75) {$\downset\mu$};
		\node [style=none] (227) at (-6.5, -8.75) {};
		\node [style=none] (228) at (-6.5, -11.5) {};
		\node [style=none] (229) at (-1, -8.75) {};
		\node [style=none] (230) at (-1, -11.5) {};
		\node [style=none] (231) at (4.5, -8.75) {};
		\node [style=none] (232) at (4.5, -11.5) {};
		\node [style=none] (233) at (-5.5, -16.25) {};
		\node [style=none] (234) at (-1, -16.25) {};
		\node [style=none] (235) at (3.5, -16.25) {};
		\node [style=none] (236) at (-1.5, -18.75) {};
		\node [style=none] (237) at (-1, -18.75) {};
		\node [style=none] (238) at (-0.5, -18.75) {};
		\node [style=none] (239) at (-4.25, 4) {(a)};
		\node [style=none] (240) at (-8.75, -2.25) {(b)};
		\node [style=none] (241) at (-8.75, -11.5) {(c)};
		\node [style=none] (242) at (-3.5, -21) {(d)};
		\node [style=none] (243) at (3.5, -1) {project};
		\node [style=none] (244) at (0.75, -10) {contract};
		\node [style=none] (245) at (3.25, -17.75) {merge};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (212.center)
			 to (214.center)
			 to (209.center)
			 to (215.center)
			 to cycle;
		\draw [style=yellow fill] (198.center)
			 to (204.center)
			 to (205.center)
			 to (197.center)
			 to cycle;
		\draw [style=yellow fill] (170.center)
			 to (168.center)
			 to (196.center)
			 to (165.center)
			 to cycle;
		\draw [style=yellow fill] (193.center)
			 to (195.center)
			 to (164.center)
			 to (192.center)
			 to cycle;
		\draw [style=yellow fill] (130.center)
			 to (143.center)
			 to (148.center)
			 to (123.center)
			 to cycle;
		\draw [style=yellow fill] (106.center)
			 to (87.center)
			 to (92.center)
			 to (75.center)
			 to cycle;
		\draw [style=yellow fill] (51.center)
			 to (102.center)
			 to (54.center)
			 to (68.center)
			 to cycle;
		\draw [style=yellow fill] (61.center)
			 to (105.center)
			 to (57.center)
			 to (69.center)
			 to cycle;
		\draw [style=yellow fill] (100.center)
			 to (32.center)
			 to (45.center)
			 to (37.center)
			 to cycle;
		\draw [style=yellow fill] (5.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=dashed] (3.center)
			 to (15.center)
			 to (7.center);
		\draw [style=dashed] (17.center)
			 to (5.center)
			 to (16.center);
		\draw (13.center)
			 to (4.center)
			 to (8.center);
		\draw (9.center)
			 to (6.center)
			 to (14.center);
		\draw (18.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [style=thick blue] (0.center)
			 to (1.center)
			 to (2.center);
		\draw [style=thick red] (0.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (2.center);
		\draw [style=yellow fill] (39.center) to (44.center);
		\draw [style=yellow fill] (44.center) to (38.center);
		\draw [style=yellow fill] (38.center) to (45.center);
		\draw [style=yellow fill] (45.center) to (43.center);
		\draw [style=yellow fill] (63.center) to (68.center);
		\draw [style=yellow fill] (68.center) to (62.center);
		\draw [style=yellow fill] (62.center) to (69.center);
		\draw [style=yellow fill] (69.center) to (67.center);
		\draw [style=yellow fill] (87.center) to (92.center);
		\draw [style=yellow fill] (92.center) to (86.center);
		\draw [style=yellow fill] (86.center) to (93.center);
		\draw [style=yellow fill] (93.center) to (91);
		\draw [style=thick, glow=yellow] (44.center)
			 to (27.center)
			 to (28.center)
			 to (99.center)
			 to (100);
		\draw [style=dashed] (44.center)
			 to (34.center)
			 to (37.center);
		\draw [style=dashed] (101.center) to (35.center);
		\draw [style=dashed] (43.center)
			 to (99.center)
			 to (39.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=dashed] (36.center) to (27);
		\draw [style=dashed, in=90, out=-90] (100) to (29.center);
		\draw [style=dashed] (32.center)
			 to (38.center)
			 to (28);
		\draw (101.center) to (33.center);
		\draw [style=thick blue] (100)
			 to (32.center)
			 to (45.center);
		\draw [style=thick red] (100)
			 to (37.center)
			 to (45.center);
		\draw [style=thick, glow=yellow] (102)
			 to (103.center)
			 to (104.center)
			 to (105);
		\draw [style=thick, glow=yellow] (106)
			 to (107.center)
			 to (91.center)
			 to (93.center);
		\draw [style=dashed] (61.center)
			 to (58.center)
			 to (54.center);
		\draw [style=dashed] (51.center)
			 to (62.center)
			 to (57.center);
		\draw [style=dashed] (52.center)
			 to (103.center)
			 to (55.center);
		\draw [style=dashed] (59.center)
			 to (104.center)
			 to (67.center);
		\draw [style=dashed] (60.center) to (102);
		\draw [style=dashed] (105) to (53.center);
		\draw [style=dashed] (56.center) to (63.center);
		\draw [style=thick blue] (105)
			 to (57.center)
			 to (69.center);
		\draw [style=thick red] (105)
			 to (61.center)
			 to (69.center);
		\draw [style=thick blue] (102)
			 to (51.center)
			 to (68.center);
		\draw [style=thick red] (102)
			 to (54.center)
			 to (68.center);
		\draw (78.center) to (108.center);
		\draw [style=dashed] (87.center)
			 to (82.center)
			 to (91);
		\draw [style=dashed] (75.center)
			 to (86.center)
			 to (93.center);
		\draw [style=dashed] (76.center)
			 to (107.center)
			 to (80.center);
		\draw [style=dashed] (81.center) to (83.center);
		\draw [style=dashed] (84.center) to (106);
		\draw [style=dashed] (85) to (77.center);
		\draw [style=dashed] (79.center) to (108.center);
		\draw [style=thick blue] (92.center)
			 to (75.center)
			 to (106);
		\draw [style=thick red] (106)
			 to (87.center)
			 to (92.center);
		\draw [style=latexarrow] (115.center) to (118.center);
		\draw [style=latexarrow] (116.center) to (119.center);
		\draw [style=latexarrow] (117.center) to (120.center);
		\draw [style=yellow fill] (130.center) to (143.center);
		\draw [style=thick, glow=yellow] (146.center)
			 to (121.center)
			 to (123);
		\draw (151.center) to (150.center);
		\draw [style=dashed] (148.center)
			 to (147.center)
			 to (146.center);
		\draw [style=dashed] (129.center) to (121);
		\draw [style=dashed] (149.center) to (151.center);
		\draw [style=thick blue] (123)
			 to (130.center)
			 to (143.center);
		\draw [style=thick red] (123)
			 to (148.center)
			 to (143.center);
		\draw [style=thick, glow=yellow] (197) to (203.center);
		\draw [style=thick, glow=yellow] (195) to (196);
		\draw [style=dashed] (164.center)
			 to (163.center)
			 to (168.center);
		\draw [style=dashed] (155.center) to (195);
		\draw [style=dashed] (193.center)
			 to (167.center)
			 to (165.center);
		\draw [style=dashed] (196) to (194.center);
		\draw (199.center) to (207.center);
		\draw [style=dashed] (205.center)
			 to (201.center)
			 to (203.center);
		\draw [style=dashed] (200.center) to (207.center);
		\draw [style=dashed] (202) to (206.center);
		\draw [style=thick blue] (192.center)
			 to (193.center)
			 to (195);
		\draw [style=thick blue] (196)
			 to (165.center)
			 to (170.center);
		\draw [style=thick blue] (197)
			 to (205.center)
			 to (204.center);
		\draw [style=thick red] (197)
			 to (198.center)
			 to (204.center);
		\draw [style=thick red] (196)
			 to (168.center)
			 to (170.center);
		\draw [style=thick red] (195)
			 to (164.center)
			 to (192.center);
		\draw (208.center) to (216.center);
		\draw (213.center) to (217.center);
		\draw (210.center) to (211.center);
		\draw [style=thick blue] (215.center)
			 to (212.center)
			 to (214.center);
		\draw [style=thick red] (215.center)
			 to (209.center)
			 to (214.center);
		\draw [style=latexarrow] (227.center) to (228.center);
		\draw [style=latexarrow] (229.center) to (230.center);
		\draw [style=latexarrow] (231.center) to (232.center);
		\draw [style=latexarrow] (233.center) to (236.center);
		\draw [style=latexarrow] (234.center) to (237.center);
		\draw [style=latexarrow] (235.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-nn-bs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (188) at (21.5, 3) {};
		\node [style=none] (1) at (-8, 8) {};
		\node [style=none] (10) at (-8, 7) {};
		\node [style=none] (11) at (-7, 8) {};
		\node [style=none] (12) at (-6, 8) {};
		\node [style=none] (13) at (-4, 7) {};
		\node [style=none] (14) at (-4, 6) {};
		\node [style=none] (15) at (-4, 5) {};
		\node [style=none] (16) at (-4, 4) {};
		\node [style=none] (17) at (-7, 3) {};
		\node [style=none] (18) at (-6, 3) {};
		\node [style=none] (19) at (-5, 3) {};
		\node [style=red small label] (20) at (-8, 8.5) {3};
		\node [style=red small label] (21) at (-7, 8.5) {4};
		\node [style=red small label] (22) at (-6, 8.5) {5};
		\node [style=red small label] (23) at (-5, 8.5) {5};
		\node [style=red small label] (24) at (-4, 8.5) {5};
		\node [style=none] (25) at (-8, 4) {};
		\node [style=none] (26) at (-8, 5) {};
		\node [style=none] (27) at (-9, 10) {};
		\node [style=none] (28) at (-9, 0.75) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (-3, 10) {};
		\node [style=none] (58) at (-0.5, 10) {};
		\node [style=none] (59) at (-0.5, 2) {};
		\node [style=none] (60) at (5.5, 2) {};
		\node [style=none] (61) at (5.5, 10) {};
		\node [style=none] (62) at (0.5, 6) {};
		\node [style=none] (63) at (0.5, 8) {};
		\node [style=none] (64) at (1.5, 6) {};
		\node [style=none] (65) at (2.5, 7) {};
		\node [style=none] (66) at (2.5, 6) {};
		\node [style=none] (67) at (3.5, 8) {};
		\node [style=none] (68) at (3.5, 7) {};
		\node [style=none] (69) at (4.5, 8) {};
		\node [style=none] (70) at (4.5, 3) {};
		\node [style=none] (71) at (0.5, 3) {};
		\node [style=none] (72) at (0.5, 7) {};
		\node [style=none] (73) at (1.5, 8) {};
		\node [style=none] (74) at (2.5, 8) {};
		\node [style=none] (75) at (4.5, 7) {};
		\node [style=none] (76) at (4.5, 6) {};
		\node [style=none] (77) at (4.5, 5) {};
		\node [style=none] (78) at (4.5, 4) {};
		\node [style=none] (79) at (1.5, 3) {};
		\node [style=none] (80) at (2.5, 3) {};
		\node [style=none] (81) at (3.5, 3) {};
		\node [style=none] (82) at (0.5, 4) {};
		\node [style=none] (83) at (0.5, 5) {};
		\node [style=red small label] (84) at (0.5, 8.5) {5};
		\node [style=red small label] (85) at (1.5, 8.5) {3};
		\node [style=red small label] (86) at (2.5, 8.5) {4};
		\node [style=red small label] (87) at (3.5, 8.5) {5};
		\node [style=red small label] (88) at (4.5, 8.5) {5};
		\node [style=none] (89) at (-5, 8) {};
		\node [style=none] (90) at (-4, 8) {};
		\node [style=none] (91) at (-8, 6) {};
		\node [style=none] (92) at (-8, 3) {};
		\node [style=none] (93) at (-4, 3) {};
		\node [style=none] (94) at (-7, 6) {};
		\node [style=none] (95) at (-7, 7) {};
		\node [style=none] (96) at (-6, 7) {};
		\node [style=none] (97) at (-3, 8) {};
		\node [style=none] (98) at (-3, 7) {};
		\node [style=none] (99) at (-3, 6) {};
		\node [style=none] (100) at (-3, 5) {};
		\node [style=none] (101) at (-3, 4) {};
		\node [style=none] (102) at (-0.5, 8) {};
		\node [style=none] (103) at (-0.5, 7) {};
		\node [style=none] (104) at (-0.5, 6) {};
		\node [style=none] (105) at (-0.5, 5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-6, 0) {$\gen{\downset\mu}^\sigma$};
		\node [style=red small label] (108) at (-6, 9.25) {$\mu$};
		\node [style=white-circle] (109) at (-8, 1.5) {};
		\node [style=white-circle] (110) at (-7, 2.5) {};
		\node [style=white-circle] (111) at (-6, 1.5) {};
		\node [style={small_label}] (112) at (-7, 1.75) {$\sigma$};
		\node [style=none] (113) at (-1.75, 3) {$\sigma$};
		\node [style=none] (114) at (8, 10) {};
		\node [style=none] (115) at (8, 2) {};
		\node [style=none] (116) at (14, 2) {};
		\node [style=none] (117) at (14, 10) {};
		\node [style=none] (118) at (9, 6) {};
		\node [style=none] (119) at (9, 8) {};
		\node [style=none] (120) at (10, 6) {};
		\node [style=none] (121) at (11, 7) {};
		\node [style=none] (122) at (11, 6) {};
		\node [style=none] (123) at (12, 8) {};
		\node [style=none] (125) at (13, 8) {};
		\node [style=none] (126) at (13, 3) {};
		\node [style=none] (127) at (9, 3) {};
		\node [style=none] (128) at (9, 7) {};
		\node [style=none] (129) at (10, 8) {};
		\node [style=none] (130) at (11, 8) {};
		\node [style=none] (131) at (13, 7) {};
		\node [style=none] (132) at (13, 6) {};
		\node [style=none] (133) at (13, 5) {};
		\node [style=none] (134) at (13, 4) {};
		\node [style=none] (135) at (10, 3) {};
		\node [style=none] (136) at (11, 3) {};
		\node [style=none] (137) at (12, 3) {};
		\node [style=none] (138) at (9, 4) {};
		\node [style=none] (139) at (9, 5) {};
		\node [style=red small label] (140) at (9, 8.5) {5};
		\node [style=red small label] (141) at (10, 8.5) {3};
		\node [style=red small label] (142) at (11, 8.5) {5};
		\node [style=red small label] (143) at (12, 8.5) {5};
		\node [style=red small label] (144) at (13, 8.5) {5};
		\node [style=none] (145) at (8, 8) {};
		\node [style=none] (146) at (8, 7) {};
		\node [style=none] (147) at (8, 6) {};
		\node [style=none] (148) at (8, 5) {};
		\node [style=none] (149) at (8, 4) {};
		\node [style=none] (150) at (5.5, 8) {};
		\node [style=none] (151) at (5.5, 7) {};
		\node [style=none] (152) at (5.5, 6) {};
		\node [style=none] (153) at (5.5, 5) {};
		\node [style=none] (154) at (5.5, 4) {};
		\node [style=bullet] (155) at (6.75, 8) {};
		\node [style=bullet] (156) at (6.75, 6) {};
		\node [style=none] (157) at (6.75, 3) {$B_{0,2}$};
		\node [style=red small label] (158) at (2.5, 9.25) {$v : v_c = \mu_{\sigma(c)}$};
		\node [style=none] (159) at (2.5, 1) {$v$ not a lattice path!};
		\node [style=red small label] (160) at (11, 9.25) {$w$};
		\node [style=none] (161) at (11, 1) {$w$ not a lattice path!};
		\node [style=none] (162) at (17.5, 8) {};
		\node [style=none] (163) at (17.5, 7) {};
		\node [style=none] (166) at (21.5, 7) {};
		\node [style=none] (167) at (21.5, 6) {};
		\node [style=none] (168) at (21.5, 5) {};
		\node [style=none] (169) at (21.5, 4) {};
		\node [style=none] (170) at (18.5, 3) {};
		\node [style=none] (171) at (19.5, 3) {};
		\node [style=none] (172) at (20.5, 3) {};
		\node [style=red small label] (173) at (17.5, 8.5) {3};
		\node [style=red small label] (174) at (18.5, 8.5) {5};
		\node [style=red small label] (175) at (19.5, 8.5) {5};
		\node [style=red small label] (176) at (20.5, 8.5) {5};
		\node [style=red small label] (177) at (21.5, 8.5) {5};
		\node [style=none] (178) at (17.5, 4) {};
		\node [style=none] (179) at (17.5, 5) {};
		\node [style=none] (180) at (16.5, 10) {};
		\node [style=none] (181) at (16.5, 0.75) {};
		\node [style=none] (182) at (22.5, 0.75) {};
		\node [style=none] (183) at (22.5, 10) {};
		\node [style=none] (184) at (20.5, 8) {};
		\node [style=none] (192) at (14, 8) {};
		\node [style=none] (193) at (14, 7) {};
		\node [style=none] (194) at (14, 6) {};
		\node [style=none] (195) at (14, 5) {};
		\node [style=none] (196) at (14, 4) {};
		\node [style=none] (197) at (19.5, 0) {$\gen{\downset\kappa}^\tau$};
		\node [style=red small label] (198) at (19.5, 9.25) {$\kappa : \kappa_c = w_{\tau^{-1}(c)}$};
		\node [style=white-circle] (199) at (17.5, 1.75) {};
		\node [style=white-circle] (200) at (18.5, 1.75) {};
		\node [style={small_label}] (202) at (18, 1.75) {$\tau$};
		\node [style=none] (203) at (16.5, 8) {};
		\node [style=none] (204) at (16.5, 7) {};
		\node [style=none] (205) at (16.5, 6) {};
		\node [style=none] (206) at (16.5, 5) {};
		\node [style=none] (207) at (16.5, 4) {};
		\node [style=none] (210) at (19.5, 8) {};
		\node [style=none] (212) at (15.25, 3) {$\tau^{-1}$};
		\node [style=none] (214) at (18.5, 7) {};
		\node [style=none] (164) at (18.5, 8) {};
		\node [style=none] (208) at (17.5, 3) {};
		\node [style=none] (209) at (17.5, 6) {};
		\node [style=none] (211) at (21.5, 8) {};
		\node [style=none] (213) at (18.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (164.center)
			 to (211.center)
			 to (188.center)
			 to (208.center)
			 to (209.center)
			 to (213.center)
			 to cycle;
		\draw [style=yellow fill] (127.center)
			 to (118.center)
			 to (122.center)
			 to (130.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw [rounded corners=2mm] (29.center)
			 to (28.center)
			 to (27.center)
			 to (30.center)
			 to cycle;
		\draw [rounded corners=2mm] (60.center)
			 to (59.center)
			 to (58.center)
			 to (61.center)
			 to cycle;
		\draw [-, draw=none, pattern=north east lines, pattern color=red] (64.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw [style=yellow fill] (62.center)
			 to (66.center)
			 to (65.center)
			 to (68.center)
			 to (67.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=dashed] (65.center) to (74.center);
		\draw [style=dashed] (65.center) to (72.center);
		\draw (66.center) to (80.center);
		\draw (68.center) to (81.center);
		\draw (68.center) to (75.center);
		\draw (66.center) to (76.center);
		\draw [style=dashed] (63.center) to (67.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (83.center) to (77.center);
		\draw (82.center) to (78.center);
		\draw (64.center) to (79.center);
		\draw [style=dashed] (73.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw [style=yellow fill] (94.center)
			 to (95.center)
			 to (96.center)
			 to (12.center)
			 to (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (25.center) to (16.center);
		\draw (26.center) to (15.center);
		\draw (94.center) to (14.center);
		\draw (96.center) to (13.center);
		\draw (89.center) to (19.center);
		\draw (90.center)
			 to (93.center)
			 to (92.center);
		\draw (94.center) to (17.center);
		\draw (96.center) to (18.center);
		\draw [style=thick red] (92.center)
			 to (91.center)
			 to (94.center)
			 to (95.center)
			 to (96.center)
			 to (12.center)
			 to (90.center);
		\draw [style=dashed] (91.center)
			 to (1.center)
			 to (12.center);
		\draw [style=dashed] (11.center)
			 to (95.center)
			 to (10.center);
		\draw [style=dashed] (92.center) to (109);
		\draw [style=dashed] (17.center) to (110);
		\draw [style=dashed] (18.center) to (111);
		\draw [style=mid arrow, bend left] (111) to (109);
		\draw [style=mid arrow, bend left] (110) to (111);
		\draw [style=mid arrow, bend left] (109) to (110);
		\draw (101.center) to (106.center);
		\draw (100.center) to (105.center);
		\draw [in=-180, out=0] (97.center) to (103.center);
		\draw [in=180, out=0] (98.center) to (104.center);
		\draw [in=-180, out=0, looseness=0.75] (99.center) to (102.center);
		\draw [rounded corners=2mm] (116.center)
			 to (115.center)
			 to (114.center)
			 to (117.center)
			 to cycle;
		\draw [-, draw=none, pattern=north east lines, pattern color=red] (120.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style=dashed] (121.center) to (128.center);
		\draw (122.center) to (132.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (139.center) to (133.center);
		\draw (138.center) to (134.center);
		\draw (120.center) to (135.center);
		\draw [style=dashed] (129.center) to (120.center);
		\draw (120.center) to (118.center);
		\draw (150.center) to (145.center);
		\draw (151.center) to (146.center);
		\draw (152.center) to (147.center);
		\draw (153.center) to (148.center);
		\draw (154.center) to (149.center);
		\draw[style=thick] (155) to (156);
		\draw (123.center) to (137.center);
		\draw (121.center) to (131.center);
		\draw (122.center) to (136.center);
		\draw [style=dashed] (130.center) to (119.center);
		\draw [rounded corners=2mm] (182.center)
			 to (181.center)
			 to (180.center)
			 to (183.center)
			 to cycle;
		\draw (184.center) to (172.center);
		\draw [style=dashed] (170.center) to (200);
		\draw [style=mid arrow, bend left=75, looseness=1.50] (199) to (200);
		\draw [in=180, out=0] (192.center) to (204.center);
		\draw [in=-180, out=0] (193.center) to (203.center);
		\draw (194.center) to (205.center);
		\draw (195.center) to (206.center);
		\draw (196.center) to (207.center);
		\draw (211.center)
			 to (188.center)
			 to (208.center);
		\draw (210.center) to (171.center);
		\draw (213.center) to (170.center);
		\draw (178.center) to (169.center);
		\draw (168.center) to (179.center);
		\draw (213.center) to (167.center);
		\draw (166.center) to (214.center);
		\draw [style=dashed] (163.center) to (214.center);
		\draw [style=dashed] (209.center)
			 to (162.center)
			 to (164.center);
		\draw [style=thick red] (208.center)
			 to (209.center)
			 to (213.center)
			 to (164.center)
			 to (211.center);
		\draw [style=thick red] (125.center)
			 to (130.center)
			 to (122.center)
			 to (120.center)
			 to (119.center)
			 to (127.center);
		\draw [style=thick red] (69.center)
			 to (67.center)
			 to (68.center)
			 to (65.center)
			 to (66.center)
			 to (64.center)
			 to (63.center)
			 to (71.center);
		\draw [style=mid arrow, bend left=75, looseness=1.50] (200) to (199);
		\draw [style=dashed] (199) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permutation_contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-4.25, -2) {};
		\node [style={small_label}] (5) at (-4.75, 2) {0};
		\node [style={small_label}] (6) at (-4.75, 1) {1};
		\node [style={small_label}] (7) at (-5.25, 0) {$a = 2$};
		\node [style={small_label}] (8) at (-4.75, -1) {3};
		\node [style={small_label}] (9) at (-4.75, -2) {4};
		\node [style=none] (10) at (-2.25, 2) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style={small_label}] (15) at (-0.9, 2) {$0 = \sigma(a)$};
		\node [style={small_label}] (16) at (-1.75, 1) {1};
		\node [style={small_label}] (17) at (-1.75, 0) {2};
		\node [style={small_label}] (18) at (-1.75, -1) {3};
		\node [style={small_label}] (19) at (-1.75, -2) {4};
		\node [style=none] (20) at (2.5, 2) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=none] (23) at (2.5, -1) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style={small_label}] (25) at (2, 2) {0};
		\node [style={small_label}] (26) at (2, 1) {1};
		\node [style=none] (31) at (4.5, 1) {};
		\node [style=none] (32) at (4.5, 0) {};
		\node [style=none] (33) at (4.5, -1) {};
		\node [style=none] (34) at (4.5, -2) {};
		\node [style={small_label}] (36) at (5, 1) {$\cancel 1$};
		\node [style={small_label}] (37) at (5, 0) {$\cancel 2$};
		\node [style={small_label}] (38) at (5, -1) {$\cancel 3$};
		\node [style={small_label}] (39) at (5, -2) {$\cancel 4$};
		\node [style={small_label}] (40) at (1.5, -1) {2};
		\node [style={small_label}] (41) at (1.5, -2) {3};
		\node [style={small_label}] (42) at (5.5, 0) {1};
		\node [style={small_label}] (43) at (5.5, -1) {2};
		\node [style={small_label}] (44) at (5.5, -2) {3};
		\node [style={small_label}] (45) at (5.5, 1) {0};
		\node [style={small_label}] (46) at (2, -2) {$\cancel 4$};
		\node [style={small_label}] (47) at (2, -1) {$\cancel 3$};
		\node [style=none] (48) at (0, 0) {$\mapsto$};
		\node [style=none] (49) at (-4.5, 2.75) {};
		\node [style=none] (50) at (-1.75, 2.75) {};
		\node [style=none] (51) at (-3, 3.25) {$\sigma$};
		\node [style={small_label}] (52) at (2, 0) {$\cancel 2$};
		\node [style={small_label}] (53) at (5, 2) {$\cancel 0$};
		\node [style=none] (55) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, |->, in=-180, out=0, looseness=0.75] (2.center) to (10.center);
		\draw [|->, in=-180, out=0, looseness=0.75] (1.center) to (13.center);
		\draw [|->, in=180, out=0, looseness=0.75] (0.center) to (12.center);
		\draw [|->, in=180, out=0, looseness=0.75] (4.center) to (11.center);
		\draw [|->, in=180, out=0] (3.center) to (14.center);
		\draw [|->, in=-180, out=0, looseness=0.75] (21.center) to (33.center);
		\draw [|->, in=180, out=0, looseness=0.75] (20.center) to (32.center);
		\draw [|->, in=180, out=0, looseness=0.75] (24.center) to (31.center);
		\draw [|->, in=180, out=0] (23.center) to (34.center);
		\draw [style=none, ->] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

